3D Gaussian Ray Tracing: Fast Tracing of Particle Scenes

Particle-based representations of radiance fields such as 3D Gaussian Splatting have found great success for reconstructing and re-rendering of complex scenes. Most existing methods render particles via rasterization, projecting them to screen space tiles for processing in a sorted order. This work instead considers ray tracing the particles, building a bounding volume hierarchy and casting a ray for each pixel using high-performance GPU ray tracing hardware. To efficiently handle large numbers of semi-transparent particles, we describe a specialized rendering algorithm which encapsulates particles with bounding meshes to leverage fast ray-triangle intersections, and shades batches of intersections in depth-order. The benefits of ray tracing are well-known in computer graphics: processing incoherent rays for secondary lighting effects such as shadows and reflections, rendering from highly-distorted cameras common in robotics, stochastically sampling rays, and more. With our renderer, this flexibility comes at little cost compared to rasterization. Experiments demonstrate the speed and accuracy of our approach, as well as several applications in computer graphics and vision. We further propose related improvements to the basic Gaussian representation, including a simple use of generalized kernel functions which significantly reduces particle hit counts.

==> figures/complex-cameras.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1567.09715379bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.23720685)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{complex-cameras.pdf}}%
    \put(0.15763714,0.00192101){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\small (a) Nonlinear Camera Models}\end{tabular}}}}%
    \put(0.7226379,0.00192101){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\small (b) Rolling Shutter Motion Compensation}\end{tabular}}}}%
    \put(0.00263221,0.02271535){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\tiny \textcolor{white}{Fisheye Inputs}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{complex-cameras.pdf}}%
    \put(0.73895653,0.12541212){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\tiny Camera Motion Directions}\end{tabular}}}}%
    \put(0.87931143,0.05081497){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\tiny Reconstructions (\emph{Novel Views})}\end{tabular}}}}%
    \put(0.91157531,0.04172432){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\tiny {\tt PSNR:40.53}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{complex-cameras.pdf}}%
    \put(0.84947877,0.14610148){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{.5}{$f_0$}\end{tabular}}}}%
    \put(0.8173395,0.14610148){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{.5}{$f_1$}\end{tabular}}}}%
    \put(0.78351932,0.14626966){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{.5}{$f_2$}\end{tabular}}}}%
    \put(0.75816955,0.14633097){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{.5}{$f_3$}\end{tabular}}}}%
    \put(0.72915854,0.14621121){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{.5}{$f_4$}\end{tabular}}}}%
    \put(0.71407016,0.02469175){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{.5}{$f_{n+1}$}\end{tabular}}}}%
    \put(0.74475875,0.02469175){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{.5}{$f_{n+2}$}\end{tabular}}}}%
    \put(0.79346021,0.02469175){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{.5}{$f_{n+3}$}\end{tabular}}}}%
    \put(0.82238376,0.02469175){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{.5}{$f_{n+4}$}\end{tabular}}}}%
    \put(0.85267778,0.02469175){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{.5}{$f_{n+5}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{complex-cameras.pdf}}%
    \put(0.19674703,0.02264716){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\tiny \textcolor{white}{Reconstruction (Perspective)}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{complex-cameras.pdf}}%
    \put(0.54055752,0.13083579){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\tiny \textcolor{white}{Perspective GT (\emph{Unseen})}}\end{tabular}}}}%
    \put(0.5405567,0.02295357){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\tiny \textcolor{white}{Ours} {\tt PSNR:25.47}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{complex-cameras.pdf}}%
    \put(0.19322872,0.02271535){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\tiny \textcolor{white}{Reconstruction (\emph{Perspective View})}}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/rolling-shutter-av.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{850.23512576bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.48971148)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{rolling-shutter-av.pdf}}%
    \put(0.00333941,0.39579296){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\tiny \textcolor{white}{Distorted Inputs}}\end{tabular}}}}%
    \put(0.00333941,0.00633169){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\tiny \textcolor{white}{Reconstruction (Fisheye, Static Pose, {\tt PSNR:28.05})}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{rolling-shutter-av.pdf}}%
    \put(0.71448326,0.00734211){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\tiny \textcolor{white}{Reconstruction}}\end{tabular}}}}%
    \put(0.86136993,0.00734211){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\tiny \textcolor{white}{Input}}\end{tabular}}}}%
    \put(0.71469529,0.30768956){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\tiny \textcolor{white}{Reconstruction (Perspective)}}\end{tabular}}}}%
  \end{picture}%
\endgroup%

